Intertwined Constraints in Extended Cosmologies: Dark Energy, Curvature, Neutrinos, and Inflation

We present a systematic reassessment of cosmological constraints beyond $\Lambda$CDM by progressively relaxing the assumptions underlying Dark Energy (DE), Curvature, Neutrinos, and Inflation. Using the latest CMB data together with DESI BAO and different SN catalogues, we show that the preference for dynamical DE persists across all the extended cosmologies considered. $\Omega_k$ remains compatible with flatness, despite a mild $2.2\sigma$ preference for $\Omega_k>0$ that is substantially degraded in dynamical DE extensions. Constraints on $N_{\rm eff}$ are broadly consistent with $N_{\rm eff}=3.04$, while cosmological upper limits on the total neutrino mass vary substantially across the cosmologies explored, ranging from $\sum m_\nu\lesssim 0.06$ eV to $\lesssim 0.2$ eV. We quantify both the preference for the mass ordering and the apparent tension between cosmology and oscillation experiments, showing that they are strongly framework dependent. We find no evidence for inflationary tensor modes, with $r\lesssim 0.035$. Constraints on the spectral index $n_s$ show significant model dependence. Allowing for the scalar runnings produces a mild shift toward $\alpha_s>0$ and $\beta_s>0$ that can reabsorb the preference for larger $n_s$ found in small-scale CMB data, although both $\alpha_s$ and $\beta_s$ remain consistent with zero at $\sim 1.5\sigma$. We highlight the implications for slow-roll inflation and benchmark models. None of the extensions considered here can resolve the $H_0$ tension. We discuss the implications for $\Omega_m$ and $S_8$. Overall, dynamical DE is the only significant deviation from $\Lambda$CDM and has the strongest impact on the inferred conclusions in the other sectors of the model.

==> (inline-0) <==
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.022482\pm 0.000090\, ( 0.02248^{+0.00018}_{-0.00017} ) $ & $  0.022480\pm 0.000092\, ( 0.02248^{+0.00018}_{-0.00018} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11811\pm 0.00060\, ( 0.1181^{+0.0012}_{-0.0012} ) $ & $  0.11818\pm 0.00060\, ( 0.1182^{+0.0012}_{-0.0012} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0661^{+0.0056}_{-0.0063}\, ( 0.066^{+0.012}_{-0.011} ) $ & $  0.0661^{+0.0057}_{-0.0064}\, ( 0.066^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04092\pm 0.00022\, ( 1.04092^{+0.00043}_{-0.00043} ) $ & $  1.04090\pm 0.00022\, ( 1.04090^{+0.00045}_{-0.00044} ) $ \\
$ n_\mathrm{s}  $ & $  0.9735\pm 0.0029\, ( 0.9735^{+0.0058}_{-0.0059} ) $ & $  0.9733\pm 0.0029\, ( 0.9733^{+0.0058}_{-0.0057} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.067\pm 0.011\, ( 3.067^{+0.021}_{-0.020} ) $ & $  3.067\pm 0.011\, ( 3.067^{+0.022}_{-0.020} ) $ \\
$ H_0  $ & $  68.17\pm 0.25\, ( 68.17^{+0.48}_{-0.48} ) $ & $  68.13\pm 0.25\, ( 68.13^{+0.49}_{-0.48} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3040\pm 0.0033\, ( 0.3040^{+0.0066}_{-0.0064} ) $ & $  0.3044\pm 0.0034\, ( 0.3044^{+0.0066}_{-0.0065} ) $ \\
$ \sigma_8  $ & $  0.8182\pm 0.0042\, ( 0.8182^{+0.0084}_{-0.0080} ) $ & $  0.8183\pm 0.0042\, ( 0.8183^{+0.0083}_{-0.0080} ) $ \\
$S_8 $ & $0.8236\pm 0.0062\, (0.824^{+0.012}_{-0.012})$ & $0.8243\pm 0.0061\, ( 0.824^{+0.012}_{-0.012})$ \\
$r_\mathrm{drag} $ & $147.48\pm 0.17\, (147.48^{+0.34}_{-0.34})$ & $147.47\pm 0.17\, ( 147.47^{+0.34}_{-0.34})$ \\
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $158.959$ & $159.451$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $221.121$ & $221.221$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $20.095$ & $19.862$ \\
$\chi^2_{\rm DESI\,DR2}$ & $14.057$ & $14.593$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $536.451$ & $536.598$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.291$ & $161.537$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $22.502$ & $22.083$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $391.475$ & $392.267$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.554$ & $21.818$ \\
$\chi^2_{\rm DESy5}$ & $-$ & $1634.295$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.317$ & $-$ \\
\hline
$\chi^2_{\min}$ & $2954.821$ & $3183.725$ \\
%========================================================================================

\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline
$ \Omega_\mathrm{b} h^2  $ & $  0.022477\pm 0.000092\, ( 0.02248^{+0.00018}_{-0.00018} ) $ & $  0.022471\pm 0.000091\, ( 0.02247^{+0.00018}_{-0.00017} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11840\pm 0.00061\, ( 0.1184^{+0.0012}_{-0.0012} ) $ & $  0.11844\pm 0.00061\, ( 0.1184^{+0.0012}_{-0.0012} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0635^{+0.0054}_{-0.0061}\, ( 0.064^{+0.012}_{-0.011} ) $ & $  0.0636^{+0.0053}_{-0.0063}\, ( 0.064^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04090\pm 0.00023\, ( 1.04090^{+0.00045}_{-0.00045} ) $ & $  1.04090\pm 0.00023\, ( 1.04090^{+0.00045}_{-0.00044} ) $ \\
$ n_\mathrm{s}  $ & $  0.9728\pm 0.0029\, ( 0.9728^{+0.0057}_{-0.0059} ) $ & $  0.9728\pm 0.0030\, ( 0.9728^{+0.0059}_{-0.0058} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.0613^{+0.0098}_{-0.011}\, ( 3.061^{+0.022}_{-0.020} ) $ & $  3.0612^{+0.0099}_{-0.011}\, ( 3.061^{+0.022}_{-0.020} ) $ \\
$ H_0  $ & $  68.35^{+0.28}_{-0.24}\, ( 68.35^{+0.50}_{-0.54} ) $ & $  68.33\pm 0.26\, ( 68.33^{+0.51}_{-0.53} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3021^{+0.0032}_{-0.0036}\, ( 0.3021^{+0.0070}_{-0.0066} ) $ & $  0.3024\pm 0.0034\, ( 0.3024^{+0.0069}_{-0.0065} ) $ \\
$ \sigma_8  $ & $  0.8241^{+0.0053}_{-0.0046}\, ( 0.8241^{+0.0096}_{-0.011} ) $ & $  0.8241^{+0.0053}_{-0.0046}\, ( 0.8241^{+0.0094}_{-0.011} ) $ \\
$S_8 $ & $0.8270\pm 0.0064\, (0.827^{+0.013}_{-0.012})$ & $0.8274\pm 0.0064\, ( 0.827^{+0.013}_{-0.012})$ \\
$r_\mathrm{drag} $ & $147.41\pm 0.18\, (147.41^{+0.36}_{-0.36})$ & $147.41\pm 0.18\, ( 147.41^{+0.35}_{-0.35})$ \\
$ \sum m_\nu \, [eV]  $ & $ < 0.0282\, (< 0.0608 ) $ & $ < 0.0291\, (< 0.0613 ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $160.465$ & $159.348$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.958$ & $220.272$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.813$ & $19.857$ \\
$\chi^2_{\rm DESI\,DR2}$ & $13.429$ & $11.206$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $535.966$ & $537.250$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $160.739$ & $162.133$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.653$ & $22.545$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.524$ & $390.349$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.254$ & $22.374$ \\
$\chi^2_{\rm DESy5}$ & $-$ & $1635.745$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.488$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2950.289$ & $3181.079$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline
$ \Omega_\mathrm{b} h^2  $ & $  0.02245\pm 0.00013\, ( 0.02245^{+0.00024}_{-0.00024} ) $ & $  0.02244\pm 0.00013\, ( 0.02244^{+0.00024}_{-0.00025} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.1175\pm 0.0018\, ( 0.1175^{+0.0036}_{-0.0035} ) $ & $  0.1174\pm 0.0018\, ( 0.1174^{+0.0037}_{-0.0035} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0663^{+0.0055}_{-0.0063}\, ( 0.066^{+0.012}_{-0.011} ) $ & $  0.0661^{+0.0056}_{-0.0063}\, ( 0.066^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04097\pm 0.00028\, ( 1.04097^{+0.00054}_{-0.00054} ) $ & $  1.04097\pm 0.00027\, ( 1.04097^{+0.00053}_{-0.00054} ) $ \\
$ n_\mathrm{s}  $ & $  0.9717\pm 0.0051\, ( 0.972^{+0.010}_{-0.010} ) $ & $  0.9713\pm 0.0052\, ( 0.971^{+0.010}_{-0.010} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.065\pm 0.011\, ( 3.065^{+0.023}_{-0.021} ) $ & $  3.065\pm 0.011\, ( 3.065^{+0.023}_{-0.021} ) $ \\
$ H_0  $ & $  67.91\pm 0.68\, ( 67.9^{+1.3}_{-1.3} ) $ & $  67.85\pm 0.68\, ( 67.8^{+1.3}_{-1.4} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3048\pm 0.0037\, ( 0.3048^{+0.0074}_{-0.0073} ) $ & $  0.3052\pm 0.0038\, ( 0.3052^{+0.0074}_{-0.0074} ) $ \\
$ \sigma_8  $ & $  0.8165\pm 0.0063\, ( 0.816^{+0.013}_{-0.012} ) $ & $  0.8161\pm 0.0063\, ( 0.816^{+0.013}_{-0.012} ) $ \\
$S_8 $ & $0.8230\pm 0.0066\, (0.823^{+0.013}_{-0.013})$ & $0.8231\pm 0.0067\, ( 0.823^{+0.013}_{-0.013})$ \\
$r_\mathrm{drag} $ & $147.9\pm 1.1\, (147.9^{+2.2}_{-2.2})$ & $148.0\pm 1.1\, ( 148.0^{+2.2}_{-2.2})$ \\
$ N_\mathrm{eff}  $ & $  3.00\pm 0.10\, ( 3.00^{+0.21}_{-0.20} ) $ & $  3.00\pm 0.11\, ( 3.00^{+0.21}_{-0.21} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $158.143$ & $158.033$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.382$ & $219.012$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.539$ & $20.055$ \\
$\chi^2_{\rm DESI\,DR2}$ & $14.428$ & $16.212$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $537.095$ & $536.120$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.902$ & $162.858$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $23.630$ & $22.444$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $391.394$ & $392.183$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.700$ & $23.161$ \\
$\chi^2_{\rm DESy5}$ & $-$ & $1633.934$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.117$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2954.330$ & $3184.012$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline
$ \Omega_\mathrm{b} h^2  $ & $  0.02241\pm 0.00013\, ( 0.02241^{+0.00024}_{-0.00025} ) $ & $  0.02241\pm 0.00012\, ( 0.02241^{+0.00024}_{-0.00024} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.1171\pm 0.0018\, ( 0.1171^{+0.0036}_{-0.0035} ) $ & $  0.1172\pm 0.0018\, ( 0.1172^{+0.0035}_{-0.0035} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0638^{+0.0053}_{-0.0061}\, ( 0.064^{+0.012}_{-0.011} ) $ & $  0.0636^{+0.0054}_{-0.0063}\, ( 0.064^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04101\pm 0.00028\, ( 1.04101^{+0.00054}_{-0.00053} ) $ & $  1.04101\pm 0.00027\, ( 1.04101^{+0.00054}_{-0.00053} ) $ \\
$ n_\mathrm{s}  $ & $  0.9697\pm 0.0052\, ( 0.970^{+0.010}_{-0.010} ) $ & $  0.9695\pm 0.0052\, ( 0.970^{+0.010}_{-0.010} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.059^{+0.010}_{-0.012}\, ( 3.059^{+0.023}_{-0.021} ) $ & $  3.058\pm 0.011\, ( 3.058^{+0.023}_{-0.021} ) $ \\
$ H_0  $ & $  67.89\pm 0.68\, ( 67.9^{+1.3}_{-1.3} ) $ & $  67.86\pm 0.68\, ( 67.9^{+1.3}_{-1.3} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3033\pm 0.0038\, ( 0.3033^{+0.0076}_{-0.0075} ) $ & $  0.3037\pm 0.0038\, ( 0.3037^{+0.0074}_{-0.0075} ) $ \\
$ \sigma_8  $ & $  0.8209\pm 0.0065\, ( 0.821^{+0.013}_{-0.013} ) $ & $  0.8207\pm 0.0067\, ( 0.821^{+0.013}_{-0.013} ) $ \\
$S_8 $ & $0.8254\pm 0.0067\, (0.825^{+0.013}_{-0.013})$ & $0.8257\pm 0.0067\, ( 0.826^{+0.013}_{-0.013})$ \\
$r_\mathrm{drag} $ & $148.2\pm 1.1\, (148.2^{+2.2}_{-2.2})$ & $148.2\pm 1.1\, ( 148.2^{+2.2}_{-2.1})$ \\
$ \sum m_\nu \, [eV]  $ & $ < 0.0263\, (< 0.0587 ) $ & $ < 0.0279\, (< 0.0592 ) $ \\
$ N_\mathrm{eff}  $ & $  2.97\pm 0.10\, ( 2.97^{+0.21}_{-0.21} ) $ & $  2.97\pm 0.11\, ( 2.97^{+0.21}_{-0.20} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $157.047$ & $157.041$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $218.356$ & $218.731$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $21.166$ & $19.569$ \\
$\chi^2_{\rm DESI\,DR2}$ & $13.605$ & $13.121$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $535.934$ & $536.578$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.437$ & $162.618$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $22.083$ & $22.879$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.326$ & $390.755$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.673$ & $23.017$ \\
$\chi^2_{\rm DESy5}$ & $-$ & $1634.732$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.396$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2949.023$ & $3179.041$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline
$ \Omega_\mathrm{b} h^2  $ & $  0.022419\pm 0.000096\, ( 0.02242^{+0.00019}_{-0.00019} ) $ & $  0.022413\pm 0.000096\, ( 0.02241^{+0.00019}_{-0.00019} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.1200\pm 0.0010\, ( 0.1200^{+0.0020}_{-0.0020} ) $ & $  0.1201\pm 0.0010\, ( 0.1201^{+0.0020}_{-0.0020} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0622^{+0.0055}_{-0.0063}\, ( 0.062^{+0.012}_{-0.011} ) $ & $  0.0619^{+0.0053}_{-0.0062}\, ( 0.062^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04072\pm 0.00024\, ( 1.04072^{+0.00049}_{-0.00047} ) $ & $  1.04072\pm 0.00024\, ( 1.04072^{+0.00046}_{-0.00046} ) $ \\
$ n_\mathrm{s}  $ & $  0.9693\pm 0.0034\, ( 0.9693^{+0.0066}_{-0.0066} ) $ & $  0.9692\pm 0.0034\, ( 0.9692^{+0.0065}_{-0.0067} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.062\pm 0.010\, ( 3.062^{+0.021}_{-0.019} ) $ & $  3.062\pm 0.010\, ( 3.062^{+0.021}_{-0.019} ) $ \\
$ H_0  $ & $  68.57\pm 0.32\, ( 68.57^{+0.62}_{-0.61} ) $ & $  68.56\pm 0.31\, ( 68.56^{+0.63}_{-0.60} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3043\pm 0.0033\, ( 0.3043^{+0.0064}_{-0.0064} ) $ & $  0.3045\pm 0.0033\, ( 0.3045^{+0.0063}_{-0.0064} ) $ \\
$ \sigma_8  $ & $  0.8230\pm 0.0047\, ( 0.8230^{+0.0092}_{-0.0090} ) $ & $  0.8231\pm 0.0047\, ( 0.8231^{+0.0092}_{-0.0092} ) $ \\
$S_8 $ & $0.8288\pm 0.0066\, (0.829^{+0.013}_{-0.013})$ & $0.8293\pm 0.0066\, ( 0.829^{+0.013}_{-0.013})$ \\
$r_\mathrm{drag} $ & $147.05\pm 0.26\, (147.05^{+0.49}_{-0.51})$ & $147.04\pm 0.26\, ( 147.04^{+0.49}_{-0.51})$ \\
$ \Omega_k  $ & $  0.0024\pm 0.0011\, ( 0.0024^{+0.0022}_{-0.0021} ) $ & $  0.0024\pm 0.0011\, ( 0.0024^{+0.0022}_{-0.0021} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $159.739$ & $157.497$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $221.203$ & $222.960$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $20.176$ & $19.803$ \\
$\chi^2_{\rm DESI\,DR2}$ & $10.811$ & $11.318$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $536.872$ & $536.186$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $160.467$ & $161.855$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.716$ & $22.254$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.421$ & $390.135$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $23.771$ & $22.818$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1634.032$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.251$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2950.428$ & $3178.859$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline
$ \Omega_\mathrm{b} h^2  $ & $  0.022484\pm 0.000090\, ( 0.02248^{+0.00018}_{-0.00018} ) $ & $  0.022478\pm 0.000091\, ( 0.02248^{+0.00018}_{-0.00018} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11809\pm 0.00060\, ( 0.1181^{+0.0012}_{-0.0012} ) $ & $  0.11817\pm 0.00060\, ( 0.1182^{+0.0012}_{-0.0012} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0659^{+0.0054}_{-0.0064}\, ( 0.066^{+0.013}_{-0.011} ) $ & $  0.0655^{+0.0056}_{-0.0063}\, ( 0.065^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04091\pm 0.00022\, ( 1.04091^{+0.00044}_{-0.00044} ) $ & $  1.04090\pm 0.00022\, ( 1.04090^{+0.00045}_{-0.00043} ) $ \\
$ n_\mathrm{s}  $ & $  0.9738\pm 0.0029\, ( 0.9738^{+0.0056}_{-0.0056} ) $ & $  0.9736\pm 0.0029\, ( 0.9736^{+0.0059}_{-0.0058} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.0662^{+0.0099}_{-0.011}\, ( 3.066^{+0.022}_{-0.020} ) $ & $  3.065\pm 0.011\, ( 3.065^{+0.022}_{-0.020} ) $ \\
$ H_0  $ & $  68.17\pm 0.25\, ( 68.17^{+0.48}_{-0.48} ) $ & $  68.14\pm 0.24\, ( 68.14^{+0.47}_{-0.48} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3039\pm 0.0033\, ( 0.3039^{+0.0066}_{-0.0065} ) $ & $  0.3043\pm 0.0033\, ( 0.3043^{+0.0066}_{-0.0063} ) $ \\
$ \sigma_8  $ & $  0.8179\pm 0.0041\, ( 0.8179^{+0.0084}_{-0.0077} ) $ & $  0.8178\pm 0.0042\, ( 0.8178^{+0.0085}_{-0.0081} ) $ \\
$S_8 $ & $0.8231\pm 0.0061\, (0.823^{+0.012}_{-0.012})$ & $0.8237\pm 0.0063\, ( 0.824^{+0.013}_{-0.012})$ \\
$r_\mathrm{drag} $ & $147.49\pm 0.17\, (147.49^{+0.35}_{-0.34})$ & $147.47\pm 0.18\, ( 147.47^{+0.36}_{-0.35})$ \\
$ r  $ & $  0.0166^{+0.0063}_{-0.013}\, (< 0.0352 ) $ & $  0.0167^{+0.0067}_{-0.013}\, (< 0.0354 ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $160.162$ & $159.339$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.496$ & $219.281$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $20.388$ & $20.219$ \\
$\chi^2_{\rm DESI\,DR2}$ & $14.832$ & $14.063$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $536.498$ & $536.670$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $161.707$ & $162.107$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $22.110$ & $22.018$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $391.560$ & $393.074$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.385$ & $22.839$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1634.546$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.131$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2954.268$ & $3184.155$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline
$ \Omega_\mathrm{b} h^2  $ & $  0.022450\pm 0.000099\, ( 0.02245^{+0.00019}_{-0.00019} ) $ & $  0.022450\pm 0.000099\, ( 0.02245^{+0.00020}_{-0.00019} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11811\pm 0.00060\, ( 0.1181^{+0.0012}_{-0.0012} ) $ & $  0.11815\pm 0.00061\, ( 0.1182^{+0.0012}_{-0.0012} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0647^{+0.0055}_{-0.0064}\, ( 0.065^{+0.012}_{-0.011} ) $ & $  0.0647^{+0.0054}_{-0.0064}\, ( 0.065^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04091\pm 0.00022\, ( 1.04091^{+0.00044}_{-0.00043} ) $ & $  1.04090\pm 0.00023\, ( 1.04090^{+0.00044}_{-0.00045} ) $ \\
$ n_\mathrm{s}  $ & $  0.9736\pm 0.0030\, ( 0.9736^{+0.0059}_{-0.0058} ) $ & $  0.9736\pm 0.0029\, ( 0.9736^{+0.0059}_{-0.0056} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.063^{+0.011}_{-0.012}\, ( 3.063^{+0.023}_{-0.021} ) $ & $  3.063^{+0.010}_{-0.012}\, ( 3.063^{+0.022}_{-0.020} ) $ \\
$ H_0  $ & $  68.14\pm 0.25\, ( 68.14^{+0.49}_{-0.49} ) $ & $  68.12\pm 0.25\, ( 68.12^{+0.50}_{-0.49} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3041\pm 0.0033\, ( 0.3041^{+0.0066}_{-0.0065} ) $ & $  0.3044\pm 0.0034\, ( 0.3044^{+0.0067}_{-0.0066} ) $ \\
$ \sigma_8  $ & $  0.8176\pm 0.0041\, ( 0.8176^{+0.0083}_{-0.0076} ) $ & $  0.8178\pm 0.0040\, ( 0.8178^{+0.0083}_{-0.0077} ) $ \\
$S_8 $ & $0.8232\pm 0.0062\, (0.823^{+0.012}_{-0.012})$ & $0.8237\pm 0.0062\, ( 0.824^{+0.012}_{-0.012})$ \\
$r_\mathrm{drag} $ & $147.52\pm 0.18\, (147.52^{+0.35}_{-0.35})$ & $147.51\pm 0.18\, ( 147.51^{+0.36}_{-0.36})$ \\
$ r  $ & $  0.0163^{+0.0059}_{-0.014}\, (< 0.0353 ) $ & $  0.0160^{+0.0059}_{-0.014}\, (< 0.0343 ) $ \\
$ \alpha_s  $ & $  0.0039\pm 0.0051\, ( 0.0039^{+0.0099}_{-0.0099} ) $ & $  0.0038\pm 0.0050\, ( 0.0038^{+0.0099}_{-0.0097} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $157.969$ & $156.732$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.113$ & $220.223$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.428$ & $20.158$ \\
$\chi^2_{\rm DESI\,DR2}$ & $13.924$ & $13.210$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $537.229$ & $536.877$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $163.003$ & $164.442$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $22.342$ & $22.860$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $391.841$ & $390.632$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $24.184$ & $24.027$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1634.759$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.251$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2954.282$ & $3183.922$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.02243\pm 0.00010\, ( 0.02243^{+0.00020}_{-0.00020} ) $ & $  0.022428\pm 0.000099\, ( 0.02243^{+0.00019}_{-0.00019} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11817\pm 0.00060\, ( 0.1182^{+0.0012}_{-0.0012} ) $ & $  0.11819\pm 0.00059\, ( 0.1182^{+0.0011}_{-0.0012} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0669^{+0.0057}_{-0.0066}\, ( 0.067^{+0.012}_{-0.012} ) $ & $  0.0667^{+0.0058}_{-0.0068}\, ( 0.067^{+0.013}_{-0.012} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04091\pm 0.00022\, ( 1.04091^{+0.00042}_{-0.00044} ) $ & $  1.04090\pm 0.00023\, ( 1.04090^{+0.00045}_{-0.00045} ) $ \\
$ n_\mathrm{s}  $ & $  0.9702\pm 0.0037\, ( 0.9702^{+0.0072}_{-0.0073} ) $ & $  0.9702\pm 0.0037\, ( 0.9702^{+0.0074}_{-0.0071} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.067^{+0.011}_{-0.012}\, ( 3.067^{+0.024}_{-0.022} ) $ & $  3.066^{+0.011}_{-0.012}\, ( 3.066^{+0.024}_{-0.022} ) $ \\
$ H_0  $ & $  68.10\pm 0.25\, ( 68.10^{+0.48}_{-0.49} ) $ & $  68.09\pm 0.25\, ( 68.09^{+0.50}_{-0.47} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3046\pm 0.0034\, ( 0.3046^{+0.0068}_{-0.0064} ) $ & $  0.3047\pm 0.0033\, ( 0.3047^{+0.0064}_{-0.0067} ) $ \\
$ \sigma_8  $ & $  0.8201^{+0.0043}_{-0.0048}\, ( 0.8201^{+0.0093}_{-0.0086} ) $ & $  0.8201\pm 0.0046\, ( 0.8201^{+0.0091}_{-0.0090} ) $ \\
$S_8 $ & $0.8264\pm 0.0066\, (0.826^{+0.013}_{-0.013})$ & $0.8265\pm 0.0067\, ( 0.826^{+0.013}_{-0.013})$ \\
$r_\mathrm{drag} $ & $147.53\pm 0.18\, (147.53^{+0.35}_{-0.37})$ & $147.52\pm 0.18\, ( 147.52^{+0.35}_{-0.35})$ \\
$ r  $ & $  0.0167^{+0.0067}_{-0.013}\, (< 0.0351 ) $ & $  0.0165^{+0.0069}_{-0.013}\, (< 0.0342 ) $ \\
$ \alpha_s  $ & $  0.0077\pm 0.0055\, ( 0.008^{+0.011}_{-0.011} ) $ & $  0.0074\pm 0.0056\, ( 0.007^{+0.011}_{-0.011} ) $ \\
$ \beta_s  $ & $  0.0124\pm 0.0086\, ( 0.012^{+0.017}_{-0.017} ) $ & $  0.0123\pm 0.0088\, ( 0.012^{+0.017}_{-0.017} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $156.858$ & $156.687$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.332$ & $219.804$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.845$ & $20.519$ \\
$\chi^2_{\rm DESI\,DR2}$ & $14.361$ & $13.457$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $537.236$ & $537.078$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $164.041$ & $163.655$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $22.155$ & $22.075$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $392.325$ & $392.607$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $21.304$ & $21.191$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1634.643$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.211$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2952.668$ & $3181.717$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.02227\pm 0.00015\, ( 0.02227^{+0.00030}_{-0.00030} ) $ & $  0.02226\pm 0.00015\, ( 0.02226^{+0.00030}_{-0.00031} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.1187\pm 0.0027\, ( 0.1187^{+0.0054}_{-0.0052} ) $ & $  0.1187\pm 0.0027\, ( 0.1187^{+0.0053}_{-0.0050} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0632^{+0.0057}_{-0.0069}\, ( 0.063^{+0.013}_{-0.012} ) $ & $  0.0630^{+0.0057}_{-0.0067}\, ( 0.063^{+0.013}_{-0.012} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04086\pm 0.00033\, ( 1.04086^{+0.00066}_{-0.00063} ) $ & $  1.04087\pm 0.00032\, ( 1.04087^{+0.00064}_{-0.00063} ) $ \\
$ n_\mathrm{s}  $ & $  0.9595\pm 0.0087\, ( 0.959^{+0.017}_{-0.017} ) $ & $  0.9588\pm 0.0087\, ( 0.959^{+0.017}_{-0.017} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.060^{+0.012}_{-0.014}\, ( 3.060^{+0.028}_{-0.025} ) $ & $  3.059^{+0.012}_{-0.014}\, ( 3.059^{+0.027}_{-0.024} ) $ \\
$ H_0  $ & $  68.01\pm 0.96\, ( 68.0^{+1.9}_{-1.9} ) $ & $  67.94\pm 0.94\, ( 67.9^{+1.9}_{-1.8} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3059\pm 0.0047\, ( 0.3059^{+0.0096}_{-0.0089} ) $ & $  0.3065^{+0.0043}_{-0.0048}\, ( 0.3065^{+0.0094}_{-0.0087} ) $ \\
$ \sigma_8  $ & $  0.8238\pm 0.0093\, ( 0.824^{+0.018}_{-0.019} ) $ & $  0.8236\pm 0.0092\, ( 0.824^{+0.018}_{-0.018} ) $ \\
$S_8 $ & $0.8318\pm 0.0080\, (0.832^{+0.016}_{-0.015})$ & $0.8324\pm 0.0080\, ( 0.832^{+0.016}_{-0.016})$ \\
$r_\mathrm{drag} $ & $148.2\pm 1.7\, (148.2^{+3.4}_{-3.4})$ & $148.3\pm 1.7\, ( 148.3^{+3.3}_{-3.3})$ \\
$ r  $ & $  0.0169^{+0.0064}_{-0.014}\, (< 0.0362 ) $ & $  0.0163^{+0.0062}_{-0.013}\, (< 0.0351 ) $ \\
$ \alpha_s  $ & $  0.0046\pm 0.0085\, ( 0.005^{+0.017}_{-0.017} ) $ & $  0.0043\pm 0.0086\, ( 0.004^{+0.017}_{-0.017} ) $ \\
$ \beta_s  $ & $  0.0145\pm 0.0096\, ( 0.014^{+0.019}_{-0.019} ) $ & $  0.0143\pm 0.0098\, ( 0.014^{+0.019}_{-0.019} ) $ \\
$ \Omega_k  $ & $  0.0031\pm 0.0015\, ( 0.0031^{+0.0030}_{-0.0028} ) $ & $  0.0032\pm 0.0015\, ( 0.0032^{+0.0029}_{-0.0028} ) $ \\
$ \sum m_\nu \, [eV]  $ & $ < 0.0589\, (< 0.122 ) $ & $ < 0.0593\, (< 0.122 ) $ \\
$ N_\mathrm{eff}  $ & $  2.93\pm 0.18\, ( 2.93^{+0.36}_{-0.34} ) $ & $  2.92\pm 0.18\, ( 2.92^{+0.35}_{-0.33} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $155.239$ & $154.937$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $218.562$ & $221.902$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $20.182$ & $20.158$ \\
$\chi^2_{\rm DESI\,DR2}$ & $11.081$ & $11.666$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $537.308$ & $536.477$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.719$ & $162.245$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.619$ & $21.062$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $391.247$ & $390.623$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.296$ & $21.707$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1633.759$ \\
$\chi^2_{\rm Pantheon+}$ & $1405.041$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2945.293$ & $3174.534$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.022451\pm 0.000095\, ( 0.02245^{+0.00018}_{-0.00019} ) $ & $  0.022447\pm 0.000093\, ( 0.02245^{+0.00018}_{-0.00018} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11908\pm 0.00075\, ( 0.1191^{+0.0015}_{-0.0015} ) $ & $  0.11920\pm 0.00075\, ( 0.1192^{+0.0014}_{-0.0015} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0608^{+0.0055}_{-0.0064}\, ( 0.061^{+0.012}_{-0.011} ) $ & $  0.0600^{+0.0052}_{-0.0060}\, ( 0.060^{+0.012}_{-0.010} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04081\pm 0.00023\, ( 1.04081^{+0.00045}_{-0.00044} ) $ & $  1.04080\pm 0.00023\, ( 1.04080^{+0.00046}_{-0.00045} ) $ \\
$ n_\mathrm{s}  $ & $  0.9713\pm 0.0030\, ( 0.9713^{+0.0060}_{-0.0060} ) $ & $  0.9710\pm 0.0030\, ( 0.9710^{+0.0059}_{-0.0059} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.056^{+0.010}_{-0.012}\, ( 3.056^{+0.022}_{-0.021} ) $ & $  3.0544^{+0.0095}_{-0.011}\, ( 3.054^{+0.021}_{-0.019} ) $ \\
$ H_0  $ & $  67.63\pm 0.61\, ( 67.6^{+1.2}_{-1.2} ) $ & $  67.44\pm 0.54\, ( 67.4^{+1.1}_{-1.1} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3109\pm 0.0058\, ( 0.311^{+0.012}_{-0.011} ) $ & $  0.3129\pm 0.0053\, ( 0.313^{+0.010}_{-0.010} ) $ \\
$ \sigma_8  $ & $  0.8187\pm 0.0073\, ( 0.819^{+0.014}_{-0.014} ) $ & $  0.8176\pm 0.0070\, ( 0.818^{+0.014}_{-0.014} ) $ \\
$S_8 $ & $0.8334\pm 0.0069\, (0.833^{+0.013}_{-0.014})$ & $0.8350\pm 0.0069\, ( 0.835^{+0.014}_{-0.014})$ \\
$r_\mathrm{drag} $ & $147.26\pm 0.20\, (147.26^{+0.41}_{-0.39})$ & $147.23\pm 0.20\, ( 147.23^{+0.40}_{-0.39})$ \\
$ w_0  $ & $  -0.839\pm 0.055\, ( -0.84^{+0.11}_{-0.11} ) $ & $  -0.808\pm 0.054\, ( -0.81^{+0.11}_{-0.10} ) $ \\
$ w_a  $ & $  -0.60\pm 0.20\, ( -0.60^{+0.37}_{-0.40} ) $ & $  -0.70\pm 0.21\, ( -0.70^{+0.39}_{-0.41} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $157.977$ & $158.005$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $220.389$ & $220.184$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.577$ & $19.632$ \\
$\chi^2_{\rm DESI\,DR2}$ & $10.368$ & $9.567$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $535.840$ & $536.798$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.435$ & $161.522$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.582$ & $21.278$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.887$ & $391.266$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.587$ & $22.423$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1630.023$ \\
$\chi^2_{\rm Pantheon+}$ & $1402.992$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2944.633$ & $3170.698$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.022452\pm 0.000092\, ( 0.02245^{+0.00018}_{-0.00018} ) $ & $  0.022447\pm 0.000094\, ( 0.02245^{+0.00018}_{-0.00018} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11908\pm 0.00074\, ( 0.1191^{+0.0014}_{-0.0015} ) $ & $  0.11920\pm 0.00075\, ( 0.1192^{+0.0014}_{-0.0015} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0604^{+0.0054}_{-0.0063}\, ( 0.060^{+0.012}_{-0.011} ) $ & $  0.0600^{+0.0052}_{-0.0063}\, ( 0.060^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04082\pm 0.00023\, ( 1.04082^{+0.00045}_{-0.00045} ) $ & $  1.04081\pm 0.00023\, ( 1.04081^{+0.00045}_{-0.00045} ) $ \\
$ n_\mathrm{s}  $ & $  0.9713\pm 0.0031\, ( 0.9713^{+0.0060}_{-0.0060} ) $ & $  0.9711\pm 0.0031\, ( 0.9711^{+0.0060}_{-0.0060} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.055\pm 0.011\, ( 3.055^{+0.023}_{-0.021} ) $ & $  3.0541^{+0.0099}_{-0.012}\, ( 3.054^{+0.023}_{-0.020} ) $ \\
$ H_0  $ & $  67.65\pm 0.60\, ( 67.6^{+1.2}_{-1.2} ) $ & $  67.44\pm 0.54\, ( 67.4^{+1.1}_{-1.0} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3104\pm 0.0057\, ( 0.310^{+0.011}_{-0.011} ) $ & $  0.3127\pm 0.0054\, ( 0.313^{+0.011}_{-0.010} ) $ \\
$ \sigma_8  $ & $  0.8200\pm 0.0081\, ( 0.820^{+0.016}_{-0.016} ) $ & $  0.8183\pm 0.0078\, ( 0.818^{+0.015}_{-0.016} ) $ \\
$S_8 $ & $0.8340\pm 0.0071\, (0.834^{+0.014}_{-0.014})$ & $0.8353\pm 0.0072\, ( 0.835^{+0.014}_{-0.014})$ \\
$r_\mathrm{drag} $ & $147.26\pm 0.20\, (147.26^{+0.40}_{-0.39})$ & $147.24\pm 0.20\, ( 147.24^{+0.40}_{-0.40})$ \\
$ w_0  $ & $  -0.845\pm 0.055\, ( -0.84^{+0.11}_{-0.11} ) $ & $  -0.812\pm 0.056\, ( -0.81^{+0.11}_{-0.11} ) $ \\
$ w_a  $ & $  -0.56^{+0.22}_{-0.19}\, ( -0.56^{+0.39}_{-0.43} ) $ & $  -0.68^{+0.24}_{-0.20}\, ( -0.68^{+0.43}_{-0.45} ) $ \\
$ \sum m_\nu \, [eV]  $ & $ < 0.0554\, (< 0.113 ) $ & $ < 0.0632\, (< 0.123 ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $157.746$ & $157.062$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $220.651$ & $221.780$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.824$ & $19.771$ \\
$\chi^2_{\rm DESI\,DR2}$ & $10.993$ & $10.114$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $536.217$ & $537.139$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $161.546$ & $161.330$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.408$ & $21.007$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.095$ & $390.067$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.457$ & $22.510$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1629.335$ \\
$\chi^2_{\rm Pantheon+}$ & $1402.756$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2943.693$ & $3170.114$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.02232\pm 0.00014\, ( 0.02232^{+0.00027}_{-0.00027} ) $ & $  0.02230\pm 0.00014\, ( 0.02230^{+0.00027}_{-0.00027} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.1169\pm 0.0018\, ( 0.1169^{+0.0037}_{-0.0036} ) $ & $  0.1168\pm 0.0018\, ( 0.1168^{+0.0036}_{-0.0036} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0600^{+0.0052}_{-0.0060}\, ( 0.060^{+0.012}_{-0.011} ) $ & $  0.0594^{+0.0052}_{-0.0061}\, ( 0.059^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04102\pm 0.00028\, ( 1.04102^{+0.00056}_{-0.00054} ) $ & $  1.04102\pm 0.00028\, ( 1.04102^{+0.00056}_{-0.00054} ) $ \\
$ n_\mathrm{s}  $ & $  0.9647\pm 0.0059\, ( 0.965^{+0.012}_{-0.011} ) $ & $  0.9637\pm 0.0059\, ( 0.964^{+0.012}_{-0.011} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.048\pm 0.012\, ( 3.048^{+0.024}_{-0.023} ) $ & $  3.046\pm 0.012\, ( 3.046^{+0.024}_{-0.023} ) $ \\
$ H_0  $ & $  66.94\pm 0.81\, ( 66.9^{+1.6}_{-1.6} ) $ & $  66.65\pm 0.78\, ( 66.6^{+1.5}_{-1.5} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3122\pm 0.0058\, ( 0.312^{+0.011}_{-0.011} ) $ & $  0.3146\pm 0.0054\, ( 0.315^{+0.011}_{-0.011} ) $ \\
$ \sigma_8  $ & $  0.8150\pm 0.0078\, ( 0.815^{+0.015}_{-0.015} ) $ & $  0.8133\pm 0.0075\, ( 0.813^{+0.015}_{-0.014} ) $ \\
$S_8 $ & $0.8313\pm 0.0070\, (0.831^{+0.014}_{-0.014})$ & $0.8327\pm 0.0070\, ( 0.833^{+0.014}_{-0.014})$ \\
$r_\mathrm{drag} $ & $148.8\pm 1.2\, (148.8^{+2.3}_{-2.3})$ & $148.9\pm 1.2\, ( 148.9^{+2.3}_{-2.3})$ \\
$ w_0  $ & $  -0.831\pm 0.054\, ( -0.83^{+0.11}_{-0.11} ) $ & $  -0.796\pm 0.057\, ( -0.80^{+0.11}_{-0.11} ) $ \\
$ w_a  $ & $  -0.68\pm 0.20\, ( -0.68^{+0.39}_{-0.41} ) $ & $  -0.80^{+0.24}_{-0.21}\, ( -0.80^{+0.42}_{-0.47} ) $ \\
$ N_\mathrm{eff}  $ & $  2.90\pm 0.11\, ( 2.90^{+0.23}_{-0.22} ) $ & $  2.88\pm 0.11\, ( 2.88^{+0.22}_{-0.22} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $154.866$ & $156.016$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $217.157$ & $218.281$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $20.220$ & $19.768$ \\
$\chi^2_{\rm DESI\,DR2}$ & $12.235$ & $9.733$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $537.263$ & $536.665$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.158$ & $163.102$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.391$ & $22.465$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $389.940$ & $390.044$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $23.859$ & $23.008$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1629.532$ \\
$\chi^2_{\rm Pantheon+}$ & $1404.796$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2943.885$ & $3168.615$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.02232\pm 0.00014\, ( 0.02232^{+0.00027}_{-0.00027} ) $ & $  0.02230\pm 0.00014\, ( 0.02230^{+0.00026}_{-0.00026} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.1168\pm 0.0018\, ( 0.1168^{+0.0037}_{-0.0035} ) $ & $  0.1168\pm 0.0018\, ( 0.1168^{+0.0036}_{-0.0035} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0595^{+0.0052}_{-0.0061}\, ( 0.059^{+0.012}_{-0.011} ) $ & $  0.0590^{+0.0051}_{-0.0064}\, ( 0.059^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04102\pm 0.00028\, ( 1.04102^{+0.00055}_{-0.00056} ) $ & $  1.04103\pm 0.00028\, ( 1.04103^{+0.00056}_{-0.00054} ) $ \\
$ n_\mathrm{s}  $ & $  0.9645\pm 0.0059\, ( 0.964^{+0.012}_{-0.012} ) $ & $  0.9637\pm 0.0059\, ( 0.964^{+0.011}_{-0.011} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.047^{+0.011}_{-0.013}\, ( 3.047^{+0.025}_{-0.023} ) $ & $  3.046^{+0.011}_{-0.013}\, ( 3.046^{+0.026}_{-0.023} ) $ \\
$ H_0  $ & $  66.92\pm 0.81\, ( 66.9^{+1.6}_{-1.6} ) $ & $  66.66\pm 0.77\, ( 66.7^{+1.5}_{-1.5} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3117\pm 0.0059\, ( 0.312^{+0.012}_{-0.011} ) $ & $  0.3142\pm 0.0056\, ( 0.314^{+0.011}_{-0.011} ) $ \\
$ \sigma_8  $ & $  0.8166\pm 0.0083\, ( 0.817^{+0.016}_{-0.016} ) $ & $  0.8147\pm 0.0083\, ( 0.815^{+0.016}_{-0.016} ) $ \\
$S_8 $ & $0.8323\pm 0.0071\, (0.832^{+0.014}_{-0.014})$ & $0.8337\pm 0.0072\, ( 0.834^{+0.014}_{-0.014})$ \\
$r_\mathrm{drag} $ & $148.8\pm 1.2\, (148.8^{+2.3}_{-2.4})$ & $148.9\pm 1.2\, ( 148.9^{+2.3}_{-2.3})$ \\
$ w_0  $ & $  -0.836\pm 0.056\, ( -0.84^{+0.11}_{-0.11} ) $ & $  -0.800\pm 0.057\, ( -0.80^{+0.12}_{-0.11} ) $ \\
$ w_a  $ & $  -0.63^{+0.23}_{-0.20}\, ( -0.63^{+0.41}_{-0.45} ) $ & $  -0.77^{+0.25}_{-0.22}\, ( -0.77^{+0.45}_{-0.47} ) $ \\
$ \sum m_\nu \, [eV]  $ & $ < 0.0485\, (< 0.0992 ) $ & $ < 0.0560\, (< 0.113 ) $ \\
$ N_\mathrm{eff}  $ & $  2.89\pm 0.11\, ( 2.89^{+0.23}_{-0.22} ) $ & $  2.88\pm 0.11\, ( 2.88^{+0.22}_{-0.22} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $155.227$ & $153.988$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.075$ & $219.504$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.748$ & $19.694$ \\
$\chi^2_{\rm DESI\,DR2}$ & $12.058$ & $10.174$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $535.653$ & $537.217$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.370$ & $162.643$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.007$ & $21.517$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $389.981$ & $389.821$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $23.613$ & $24.198$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1629.488$ \\
$\chi^2_{\rm Pantheon+}$ & $1403.798$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2942.530$ & $3168.244$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.022433\pm 0.000097\, ( 0.02243^{+0.00019}_{-0.00019} ) $ & $  0.022434\pm 0.000096\, ( 0.02243^{+0.00019}_{-0.00019} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.1197\pm 0.0011\, ( 0.1197^{+0.0021}_{-0.0020} ) $ & $  0.1197\pm 0.0011\, ( 0.1197^{+0.0021}_{-0.0021} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0602^{+0.0054}_{-0.0061}\, ( 0.060^{+0.012}_{-0.011} ) $ & $  0.0595^{+0.0051}_{-0.0063}\, ( 0.060^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04074\pm 0.00023\, ( 1.04074^{+0.00045}_{-0.00046} ) $ & $  1.04074\pm 0.00024\, ( 1.04074^{+0.00046}_{-0.00046} ) $ \\
$ n_\mathrm{s}  $ & $  0.9699\pm 0.0034\, ( 0.9699^{+0.0067}_{-0.0068} ) $ & $  0.9700\pm 0.0035\, ( 0.9700^{+0.0070}_{-0.0068} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.0563^{+0.0098}_{-0.011}\, ( 3.056^{+0.022}_{-0.020} ) $ & $  3.0546^{+0.0097}_{-0.011}\, ( 3.055^{+0.022}_{-0.020} ) $ \\
$ H_0  $ & $  67.76\pm 0.61\, ( 67.8^{+1.2}_{-1.2} ) $ & $  67.55\pm 0.58\, ( 67.6^{+1.1}_{-1.1} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3111\pm 0.0056\, ( 0.311^{+0.011}_{-0.011} ) $ & $  0.3129\pm 0.0054\, ( 0.313^{+0.011}_{-0.010} ) $ \\
$ \sigma_8  $ & $  0.8194\pm 0.0074\, ( 0.819^{+0.015}_{-0.015} ) $ & $  0.8180\pm 0.0071\, ( 0.818^{+0.014}_{-0.014} ) $ \\
$S_8 $ & $0.8343\pm 0.0070\, (0.834^{+0.014}_{-0.014})$ & $0.8353\pm 0.0070\, ( 0.835^{+0.014}_{-0.014})$ \\
$r_\mathrm{drag} $ & $147.11\pm 0.26\, (147.11^{+0.52}_{-0.51})$ & $147.12\pm 0.26\, ( 147.12^{+0.52}_{-0.51})$ \\
$ w_0  $ & $  -0.856\pm 0.057\, ( -0.86^{+0.11}_{-0.11} ) $ & $  -0.822\pm 0.059\, ( -0.82^{+0.12}_{-0.11} ) $ \\
$ w_a  $ & $  -0.51\pm 0.22\, ( -0.51^{+0.41}_{-0.44} ) $ & $  -0.63\pm 0.23\, ( -0.63^{+0.44}_{-0.46} ) $ \\
$ \Omega_k  $ & $  0.0011\pm 0.0013\, ( 0.0011^{+0.0026}_{-0.0026} ) $ & $  0.0008\pm 0.0013\, ( 0.0008^{+0.0026}_{-0.0026} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $158.602$ & $157.675$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $221.205$ & $220.800$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $21.556$ & $20.499$ \\
$\chi^2_{\rm DESI\,DR2}$ & $9.658$ & $11.401$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $536.494$ & $535.602$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $160.993$ & $160.926$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.018$ & $20.893$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.530$ & $390.798$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.112$ & $22.011$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1629.343$ \\
$\chi^2_{\rm Pantheon+}$ & $1403.240$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2945.409$ & $3169.949$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.022452\pm 0.000092\, ( 0.02245^{+0.00018}_{-0.00018} ) $ & $  0.022448\pm 0.000093\, ( 0.02245^{+0.00018}_{-0.00019} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11905\pm 0.00076\, ( 0.1191^{+0.0015}_{-0.0015} ) $ & $  0.11915\pm 0.00077\, ( 0.1191^{+0.0015}_{-0.0015} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0605^{+0.0051}_{-0.0064}\, ( 0.060^{+0.012}_{-0.011} ) $ & $  0.0599^{+0.0052}_{-0.0061}\, ( 0.060^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04081\pm 0.00023\, ( 1.04081^{+0.00044}_{-0.00045} ) $ & $  1.04080\pm 0.00023\, ( 1.04080^{+0.00045}_{-0.00045} ) $ \\
$ n_\mathrm{s}  $ & $  0.9716\pm 0.0030\, ( 0.9716^{+0.0060}_{-0.0059} ) $ & $  0.9714\pm 0.0031\, ( 0.9714^{+0.0061}_{-0.0060} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.0552^{+0.0096}_{-0.012}\, ( 3.055^{+0.023}_{-0.020} ) $ & $  3.054^{+0.010}_{-0.011}\, ( 3.054^{+0.022}_{-0.020} ) $ \\
$ H_0  $ & $  67.65\pm 0.61\, ( 67.6^{+1.2}_{-1.2} ) $ & $  67.45\pm 0.54\, ( 67.5^{+1.1}_{-1.0} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3107\pm 0.0057\, ( 0.311^{+0.011}_{-0.011} ) $ & $  0.3127\pm 0.0052\, ( 0.313^{+0.010}_{-0.010} ) $ \\
$ \sigma_8  $ & $  0.8184\pm 0.0074\, ( 0.818^{+0.015}_{-0.014} ) $ & $  0.8172\pm 0.0070\, ( 0.817^{+0.014}_{-0.014} ) $ \\
$S_8 $ & $0.8328\pm 0.0068\, (0.833^{+0.013}_{-0.013})$ & $0.8342\pm 0.0070\, ( 0.834^{+0.014}_{-0.013})$ \\
$r_\mathrm{drag} $ & $147.27\pm 0.20\, (147.27^{+0.40}_{-0.40})$ & $147.25\pm 0.21\, ( 147.25^{+0.40}_{-0.41})$ \\
$ w_0  $ & $  -0.840\pm 0.054\, ( -0.84^{+0.11}_{-0.11} ) $ & $  -0.811\pm 0.055\, ( -0.81^{+0.11}_{-0.11} ) $ \\
$ w_a  $ & $  -0.59^{+0.20}_{-0.18}\, ( -0.59^{+0.37}_{-0.39} ) $ & $  -0.69\pm 0.21\, ( -0.69^{+0.40}_{-0.43} ) $ \\
$ r  $ & $  0.0160^{+0.0061}_{-0.013}\, (< 0.0345 ) $ & $  0.0166^{+0.0065}_{-0.013}\, (< 0.0350 ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $159.169$ & $158.205$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.548$ & $220.699$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.688$ & $19.698$ \\
$\chi^2_{\rm DESI\,DR2}$ & $9.701$ & $9.637$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $537.399$ & $537.277$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $161.454$ & $161.480$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.901$ & $21.347$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.143$ & $390.817$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.487$ & $22.440$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1629.399$ \\
$\chi^2_{\rm Pantheon+}$ & $1403.161$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2944.650$ & $3170.999$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.02241\pm 0.00010\, ( 0.02241^{+0.00020}_{-0.00020} ) $ & $  0.02241\pm 0.00010\, ( 0.02241^{+0.00020}_{-0.00020} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11904\pm 0.00074\, ( 0.1190^{+0.0014}_{-0.0015} ) $ & $  0.11915\pm 0.00074\, ( 0.1191^{+0.0014}_{-0.0014} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0595^{+0.0053}_{-0.0064}\, ( 0.060^{+0.012}_{-0.011} ) $ & $  0.0587^{+0.0052}_{-0.0063}\, ( 0.059^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04081\pm 0.00022\, ( 1.04081^{+0.00043}_{-0.00044} ) $ & $  1.04080\pm 0.00023\, ( 1.04080^{+0.00046}_{-0.00045} ) $ \\
$ n_\mathrm{s}  $ & $  0.9716\pm 0.0031\, ( 0.9716^{+0.0061}_{-0.0060} ) $ & $  0.9714\pm 0.0030\, ( 0.9714^{+0.0059}_{-0.0058} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.052^{+0.010}_{-0.012}\, ( 3.052^{+0.023}_{-0.021} ) $ & $  3.051^{+0.010}_{-0.012}\, ( 3.051^{+0.023}_{-0.021} ) $ \\
$ H_0  $ & $  67.63\pm 0.59\, ( 67.6^{+1.2}_{-1.1} ) $ & $  67.44\pm 0.55\, ( 67.4^{+1.1}_{-1.1} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3108\pm 0.0056\, ( 0.311^{+0.011}_{-0.011} ) $ & $  0.3127\pm 0.0053\, ( 0.313^{+0.010}_{-0.010} ) $ \\
$ \sigma_8  $ & $  0.8183\pm 0.0073\, ( 0.818^{+0.014}_{-0.014} ) $ & $  0.8171\pm 0.0070\, ( 0.817^{+0.013}_{-0.014} ) $ \\
$S_8 $ & $0.8328\pm 0.0068\, (0.833^{+0.013}_{-0.013})$ & $0.8342\pm 0.0068\, ( 0.834^{+0.013}_{-0.014})$ \\
$r_\mathrm{drag} $ & $147.31\pm 0.20\, (147.31^{+0.40}_{-0.40})$ & $147.29\pm 0.20\, ( 147.29^{+0.39}_{-0.39})$ \\
$ w_0  $ & $  -0.841\pm 0.054\, ( -0.84^{+0.10}_{-0.10} ) $ & $  -0.811\pm 0.055\, ( -0.81^{+0.11}_{-0.11} ) $ \\
$ w_a  $ & $  -0.59\pm 0.19\, ( -0.59^{+0.37}_{-0.39} ) $ & $  -0.69\pm 0.21\, ( -0.69^{+0.39}_{-0.43} ) $ \\
$ r  $ & $  0.0159^{+0.0058}_{-0.014}\, (< 0.0345 ) $ & $  0.0158^{+0.0058}_{-0.014}\, (< 0.0343 ) $ \\
$ \alpha_s  $ & $  0.0043\pm 0.0050\, ( 0.0043^{+0.0098}_{-0.0096} ) $ & $  0.0045^{+0.0052}_{-0.0046}\, ( 0.0045^{+0.0094}_{-0.010} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $157.243$ & $158.102$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.180$ & $218.027$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $22.286$ & $19.593$ \\
$\chi^2_{\rm DESI\,DR2}$ & $9.635$ & $10.674$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $536.941$ & $537.509$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $161.138$ & $161.051$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $20.959$ & $21.036$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $391.068$ & $390.061$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $23.165$ & $25.275$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1629.263$ \\
$\chi^2_{\rm Pantheon+}$ & $1402.989$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2944.604$ & $3170.590$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.02239\pm 0.00010\, ( 0.02239^{+0.00020}_{-0.00020} ) $ & $  0.02238\pm 0.00010\, ( 0.02238^{+0.00020}_{-0.00020} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.11914\pm 0.00075\, ( 0.1191^{+0.0015}_{-0.0015} ) $ & $  0.11926\pm 0.00075\, ( 0.1193^{+0.0015}_{-0.0015} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0612^{+0.0056}_{-0.0067}\, ( 0.061^{+0.012}_{-0.012} ) $ & $  0.0606^{+0.0054}_{-0.0062}\, ( 0.061^{+0.012}_{-0.011} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04081\pm 0.00023\, ( 1.04081^{+0.00044}_{-0.00044} ) $ & $  1.04080\pm 0.00023\, ( 1.04080^{+0.00045}_{-0.00045} ) $ \\
$ n_\mathrm{s}  $ & $  0.9681\pm 0.0039\, ( 0.9681^{+0.0075}_{-0.0076} ) $ & $  0.9679\pm 0.0039\, ( 0.9679^{+0.0076}_{-0.0075} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.055^{+0.011}_{-0.012}\, ( 3.055^{+0.024}_{-0.022} ) $ & $  3.054^{+0.010}_{-0.012}\, ( 3.054^{+0.023}_{-0.021} ) $ \\
$ H_0  $ & $  67.59\pm 0.60\, ( 67.6^{+1.2}_{-1.2} ) $ & $  67.42\pm 0.54\, ( 67.4^{+1.1}_{-1.1} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3113\pm 0.0057\, ( 0.311^{+0.011}_{-0.011} ) $ & $  0.3131\pm 0.0053\, ( 0.313^{+0.010}_{-0.010} ) $ \\
$ \sigma_8  $ & $  0.8208\pm 0.0075\, ( 0.821^{+0.015}_{-0.015} ) $ & $  0.8201\pm 0.0070\, ( 0.820^{+0.014}_{-0.014} ) $ \\
$S_8 $ & $0.8360\pm 0.0072\, (0.836^{+0.014}_{-0.014})$ & $0.8377\pm 0.0072\, ( 0.838^{+0.014}_{-0.014})$ \\
$r_\mathrm{drag} $ & $147.32\pm 0.21\, (147.32^{+0.41}_{-0.41})$ & $147.29\pm 0.21\, ( 147.29^{+0.40}_{-0.41})$ \\
$ w_0  $ & $  -0.840\pm 0.054\, ( -0.84^{+0.11}_{-0.10} ) $ & $  -0.810\pm 0.054\, ( -0.81^{+0.11}_{-0.10} ) $ \\
$ w_a  $ & $  -0.60^{+0.20}_{-0.18}\, ( -0.60^{+0.36}_{-0.40} ) $ & $  -0.70^{+0.21}_{-0.19}\, ( -0.70^{+0.38}_{-0.42} ) $ \\
$ r  $ & $  0.0163^{+0.0065}_{-0.013}\, (< 0.0348 ) $ & $  0.0163^{+0.0058}_{-0.014}\, (< 0.0352 ) $ \\
$ \alpha_s  $ & $  0.0082\pm 0.0056\, ( 0.008^{+0.011}_{-0.011} ) $ & $  0.0082\pm 0.0056\, ( 0.008^{+0.011}_{-0.011} ) $ \\
$ \beta_s  $ & $  0.0125\pm 0.0087\, ( 0.012^{+0.017}_{-0.017} ) $ & $  0.0123\pm 0.0087\, ( 0.012^{+0.017}_{-0.017} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $154.598$ & $154.972$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.843$ & $219.762$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.740$ & $20.668$ \\
$\chi^2_{\rm DESI\,DR2}$ & $11.104$ & $10.201$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $537.454$ & $537.688$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.612$ & $162.510$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $20.902$ & $20.704$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.778$ & $390.501$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $21.975$ & $21.847$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1630.143$ \\
$\chi^2_{\rm Pantheon+}$ & $1403.234$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2942.240$ & $3168.995$ \\
\hline \hline
\end{tabular}
\begin{tabular}{l  c c}
\hline
\textbf{Parameter} & \textbf{ CMB+DESI+PP } & \textbf{ CMB+DESI+DD } \\
\hline\hline

$ \Omega_\mathrm{b} h^2  $ & $  0.02226\pm 0.00017\, ( 0.02226^{+0.00033}_{-0.00032} ) $ & $  0.02225\pm 0.00017\, ( 0.02225^{+0.00033}_{-0.00032} ) $ \\
$ \Omega_\mathrm{c} h^2  $ & $  0.1182^{+0.0027}_{-0.0030}\, ( 0.1182^{+0.0058}_{-0.0054} ) $ & $  0.1179\pm 0.0028\, ( 0.1179^{+0.0059}_{-0.0053} ) $ \\
$ \tau_\mathrm{reio}  $ & $  0.0611^{+0.0055}_{-0.0067}\, ( 0.061^{+0.013}_{-0.011} ) $ & $  0.0608^{+0.0057}_{-0.0069}\, ( 0.061^{+0.014}_{-0.012} ) $ \\
$ 100\theta_\mathrm{MC}  $ & $  1.04090\pm 0.00034\, ( 1.04090^{+0.00067}_{-0.00067} ) $ & $  1.04092\pm 0.00034\, ( 1.04092^{+0.00066}_{-0.00067} ) $ \\
$ n_\mathrm{s}  $ & $  0.9591\pm 0.0094\, ( 0.959^{+0.019}_{-0.018} ) $ & $  0.9580\pm 0.0094\, ( 0.958^{+0.018}_{-0.018} ) $ \\
$ \log(10^{10} A_\mathrm{s})  $ & $  3.053^{+0.013}_{-0.014}\, ( 3.053^{+0.029}_{-0.026} ) $ & $  3.052^{+0.013}_{-0.015}\, ( 3.052^{+0.030}_{-0.027} ) $ \\
$ H_0  $ & $  67.1\pm 1.0\, ( 67.1^{+2.1}_{-2.0} ) $ & $  66.8\pm 1.0\, ( 66.8^{+2.0}_{-1.9} ) $ \\
$ \Omega_\mathrm{m}  $ & $  0.3135\pm 0.0061\, ( 0.313^{+0.012}_{-0.012} ) $ & $  0.3155\pm 0.0059\, ( 0.315^{+0.012}_{-0.011} ) $ \\
$ \sigma_8  $ & $  0.817\pm 0.010\, ( 0.817^{+0.020}_{-0.020} ) $ & $  0.8148\pm 0.0099\, ( 0.815^{+0.019}_{-0.020} ) $ \\
$S_8 $ & $0.8351\pm 0.0082\, (0.835^{+0.016}_{-0.016})$ & $0.8355\pm 0.0084\, ( 0.835^{+0.017}_{-0.016})$ \\
$r_\mathrm{drag} $ & $148.5\pm 1.9\, (148.5^{+3.6}_{-3.7})$ & $148.7\pm 1.9\, ( 148.7^{+3.6}_{-3.7})$ \\
$ w_0  $ & $  -0.855\pm 0.059\, ( -0.85^{+0.12}_{-0.11} ) $ & $  -0.821\pm 0.062\, ( -0.82^{+0.12}_{-0.12} ) $ \\
$ w_a  $ & $  -0.55^{+0.26}_{-0.23}\, ( -0.55^{+0.45}_{-0.50} ) $ & $  -0.69^{+0.29}_{-0.25}\, ( -0.69^{+0.51}_{-0.53} ) $ \\
$ r  $ & $  0.0166^{+0.0063}_{-0.014}\, (< 0.0355 ) $ & $  0.0165^{+0.0063}_{-0.014}\, (< 0.0357 ) $ \\
$ \alpha_s  $ & $  0.0032\pm 0.0090\, ( 0.003^{+0.017}_{-0.017} ) $ & $  0.0025\pm 0.0090\, ( 0.003^{+0.018}_{-0.018} ) $ \\
$ \beta_s  $ & $  0.0121\pm 0.0097\, ( 0.012^{+0.019}_{-0.019} $ & $  0.012\pm 0.010\, ( 0.012^{+0.020}_{-0.020} ) $ \\
$ \Omega_k  $ & $  0.0021\pm 0.0016\, ( 0.0021^{+0.0032}_{-0.0031} ) $ & $  0.0020\pm 0.0016\, ( 0.0020^{+0.0033}_{-0.0032} ) $ \\
$ \sum m_\nu \, [eV]  $ & $ < 0.0863\, (< 0.171 ) $ & $ < 0.0978\, (< 0.184 ) $ \\
$ N_\mathrm{eff}  $ & $  2.90^{+0.18}_{-0.20}\, ( 2.90^{+0.39}_{-0.36} ) $ & $  2.88^{+0.18}_{-0.20}\, ( 2.88^{+0.39}_{-0.36} ) $ \\
%===================== Chi2 Components (erase if not needed) =============================
\hline
$\chi^2_{\rm ACT\,DR6\,CMBonly}$ & $155.276$ & $153.406$ \\
$\chi^2_{\rm Planck\,ActCut}$ & $219.290$ & $220.512$ \\
$\chi^2_{\rm ACT\,DR6+Planck\,lensing}$ & $19.885$ & $20.288$ \\
$\chi^2_{\rm DESI\,DR2}$ & $8.738$ & $9.252$ \\
$\chi^2_{\rm bicep\,keck\,2018}$ & $537.489$ & $537.585$ \\
$\chi^2_{\rm SPT\,3G\,D1}$ & $162.133$ & $162.214$ \\
$\chi^2_{\rm SPT\,3G\,muse\,lensing}$ & $21.044$ & $21.051$ \\
$\chi^2_{\rm Planck\,Sroll2\,low-\ell\,EE}$ & $390.323$ & $390.685$ \\
$\chi^2_{\rm Planck\,low-\ell\,TT}$ & $22.435$ & $21.474$ \\
$\chi^2_{\rm DES-Dov}$ & $-$ & $1630.154$ \\
$\chi^2_{\rm Pantheon+}$ & $1402.797$ & $-$ \\
%========================================================================================
\hline
$\chi^2_{\min}$ & $2939.409$ & $3166.648$ \\
\hline \hline
\end{tabular}
